Electroweak Baryogenesis and the Phase Transition Dynamics

The baryogenesis is reanalyzed based on the model by A.G.Cohen et al., in which the lepton number, generated by the neutrinos' scattering from the bubble walls appearing in the development of the electroweak phase transition, is converted to the baryon number excess through the sphaleron transition. A formula obtained in this paper on the lepton number production rate is correct for the both thin and thick walls within the linear approximation. Investigation on the time-development of the first order phase transition is simulated, including the temporal change of the wall velocity as well as the fusion effect of the bubbles. The details of such phase transition dynamics are found to affect considerably the final value of the baryon number excess.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%
%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 595 841
%%DocumentsFonts: Times-Roman
%%EndComments
/Times-Roman findfont 12 scalefont setfont
/lt {lineto} def
/mt {moveto} def
/solid_line [] def
/fine_dotted_line [1] def
/fine_broken_line [2] def
/rough_broken_line [3] def
/rough_dotted_line [1 4] def
/center_line [4 2 1 2] def
/phantom_line [4 2 1 2 1 2] def
-1964.86 -1964.86 mt
-1964.86 2805.37 lt
2559.16 2805.37 lt
2559.16 -1964.86 lt
closepath
clip
newpath
22.64 22.64 translate
0 setgray
1 setlinecap
1 setlinejoin
0.2 setlinewidth
265.56 738.54 mt
265.56 455.07 lt
492.33 455.07 lt
492.33 738.54 lt
closepath
0.2 setlinewidth
stroke
322.25 739.95 mt
322.25 737.12 lt
stroke
323.67 738.54 mt
320.83 738.54 lt
stroke
378.94 739.95 mt
378.94 737.12 lt
stroke
380.36 738.54 mt
377.52 738.54 lt
stroke
435.63 739.95 mt
435.63 737.12 lt
stroke
437.05 738.54 mt
434.22 738.54 lt
stroke
492.33 739.95 mt
492.33 737.12 lt
stroke
493.74 738.54 mt
490.91 738.54 lt
stroke
save
newpath
237.21 511.77 mt
270 rotate
(temperature-x-) show
restore
save
newpath
500.83 653.50 mt
270 rotate
(nucleation rate) show
restore
save
newpath
500.83 738.54 mt
270 rotate
(I/V) show
restore
save
newpath
500.83 483.42 mt
270 rotate
(100GeV) show
restore
save
newpath
492.33 766.88 mt
270 rotate
(1.30) show
restore
save
newpath
370.44 766.88 mt
270 rotate
(0.65) show
restore
save
newpath
251.38 764.05 mt
270 rotate
(0.0) show
restore
save
newpath
251.38 605.31 mt
270 rotate
(0.5) show
restore
save
newpath
251.38 457.91 mt
270 rotate
(1.0) show
restore
265.56 739.39 mt
265.56 736.55 lt
stroke
266.97 737.97 mt
264.14 737.97 lt
stroke
0.2 setlinewidth
265.56 737.97 mt
265.56 737.40 lt
265.56 736.84 lt
265.56 736.27 lt
265.56 735.70 lt
265.56 735.14 lt
265.56 734.57 lt
265.56 734.00 lt
265.56 733.43 lt
265.56 732.87 lt
265.56 732.30 lt
265.56 731.73 lt
265.56 731.17 lt
265.56 730.60 lt
265.56 730.03 lt
265.56 729.47 lt
265.56 728.90 lt
265.56 728.33 lt
265.56 727.77 lt
265.56 727.20 lt
265.56 726.63 lt
265.56 726.06 lt
265.56 725.50 lt
265.56 724.93 lt
265.56 724.36 lt
265.56 723.80 lt
265.56 723.23 lt
265.56 722.66 lt
265.56 722.10 lt
265.56 721.53 lt
265.56 720.96 lt
265.56 720.40 lt
265.56 719.83 lt
265.56 719.26 lt
265.56 718.69 lt
265.56 718.13 lt
265.56 717.56 lt
265.56 716.99 lt
265.56 716.43 lt
265.56 715.86 lt
265.56 715.29 lt
265.56 714.73 lt
265.56 714.16 lt
265.56 713.59 lt
265.56 713.03 lt
265.56 712.46 lt
265.56 711.89 lt
265.56 711.32 lt
265.56 710.76 lt
265.56 710.19 lt
stroke
265.56 711.04 mt
265.56 708.21 lt
stroke
266.97 709.62 mt
264.14 709.62 lt
stroke
0.2 setlinewidth
265.56 710.19 mt
265.56 709.62 lt
265.56 709.06 lt
265.56 708.49 lt
265.56 707.92 lt
265.56 707.36 lt
265.56 706.79 lt
265.56 706.22 lt
265.56 705.66 lt
265.56 705.09 lt
265.56 704.52 lt
265.56 703.95 lt
265.56 703.39 lt
265.56 702.82 lt
265.56 702.25 lt
265.56 701.69 lt
265.56 701.12 lt
265.56 700.55 lt
265.56 699.99 lt
265.56 699.42 lt
265.56 698.85 lt
265.56 698.29 lt
265.56 697.72 lt
265.56 697.15 lt
265.56 696.58 lt
265.56 696.02 lt
265.56 695.45 lt
265.56 694.88 lt
265.56 694.32 lt
265.56 693.75 lt
265.56 693.18 lt
265.56 692.62 lt
265.56 692.05 lt
265.56 691.48 lt
265.56 690.92 lt
265.56 690.35 lt
265.56 689.78 lt
265.56 689.21 lt
265.56 688.65 lt
265.56 688.08 lt
265.56 687.51 lt
265.56 686.95 lt
265.56 686.38 lt
265.56 685.81 lt
265.56 685.25 lt
265.56 684.68 lt
265.56 684.11 lt
265.56 683.54 lt
265.56 682.98 lt
265.56 682.41 lt
265.56 681.84 lt
stroke
265.56 682.69 mt
265.56 679.86 lt
stroke
266.97 681.28 mt
264.14 681.28 lt
stroke
0.2 setlinewidth
265.56 681.84 mt
265.56 681.28 lt
265.56 680.71 lt
265.56 680.14 lt
265.56 679.58 lt
265.56 679.01 lt
265.56 678.44 lt
265.56 677.88 lt
265.56 677.31 lt
265.56 676.74 lt
265.56 676.17 lt
265.56 675.61 lt
265.56 675.04 lt
265.56 674.47 lt
265.56 673.91 lt
265.56 673.34 lt
265.56 672.77 lt
265.56 672.21 lt
265.56 671.64 lt
265.56 671.07 lt
265.56 670.51 lt
265.56 669.94 lt
265.56 669.37 lt
265.56 668.80 lt
265.56 668.24 lt
265.56 667.67 lt
265.56 667.10 lt
265.56 666.54 lt
265.56 665.97 lt
265.56 665.40 lt
265.56 664.84 lt
265.56 664.27 lt
265.56 663.70 lt
265.56 663.14 lt
265.56 662.57 lt
265.56 662.00 lt
265.56 661.43 lt
265.56 660.87 lt
265.56 660.30 lt
265.56 659.73 lt
265.56 659.17 lt
265.56 658.60 lt
265.56 658.03 lt
265.56 657.47 lt
265.56 656.90 lt
265.56 656.33 lt
265.56 655.77 lt
265.56 655.20 lt
265.56 654.63 lt
265.56 654.06 lt
265.56 653.50 lt
stroke
265.56 654.35 mt
265.56 651.51 lt
stroke
266.97 652.93 mt
264.14 652.93 lt
stroke
0.2 setlinewidth
265.56 653.50 mt
265.56 652.93 lt
265.56 652.36 lt
265.56 651.80 lt
265.56 651.23 lt
265.56 650.66 lt
265.56 650.10 lt
265.56 649.53 lt
265.56 648.96 lt
265.56 648.40 lt
265.56 647.83 lt
265.56 647.26 lt
265.56 646.69 lt
265.56 646.13 lt
265.56 645.56 lt
265.56 644.99 lt
265.56 644.43 lt
265.56 643.86 lt
265.56 643.29 lt
265.56 642.73 lt
265.56 642.16 lt
265.56 641.59 lt
265.56 641.03 lt
265.56 640.46 lt
265.56 639.89 lt
265.56 639.32 lt
265.56 638.76 lt
265.56 638.19 lt
265.56 637.62 lt
265.56 637.06 lt
265.56 636.49 lt
265.56 635.92 lt
265.56 635.36 lt
265.56 634.79 lt
265.56 634.22 lt
265.56 633.66 lt
265.56 633.09 lt
265.56 632.52 lt
265.56 631.95 lt
265.56 631.39 lt
265.56 630.82 lt
265.56 630.25 lt
265.56 629.69 lt
265.56 629.12 lt
265.56 628.55 lt
265.56 627.99 lt
265.56 627.42 lt
265.56 626.85 lt
265.56 626.29 lt
265.56 625.72 lt
265.56 625.15 lt
stroke
265.56 626.00 mt
265.56 623.17 lt
stroke
266.97 624.58 mt
264.14 624.58 lt
stroke
0.2 setlinewidth
265.56 625.15 mt
265.56 624.58 lt
265.56 624.02 lt
265.56 623.45 lt
265.56 622.88 lt
265.56 622.32 lt
265.56 621.75 lt
265.56 621.18 lt
265.56 620.62 lt
265.56 620.05 lt
265.56 619.48 lt
265.56 618.92 lt
265.56 618.35 lt
265.56 617.78 lt
265.56 617.21 lt
265.56 616.65 lt
265.56 616.08 lt
265.56 615.51 lt
265.56 614.95 lt
265.56 614.38 lt
265.56 613.81 lt
265.56 613.25 lt
265.56 612.68 lt
265.56 612.11 lt
265.56 611.54 lt
265.56 610.98 lt
265.56 610.41 lt
265.56 609.84 lt
265.56 609.28 lt
265.56 608.71 lt
265.56 608.14 lt
265.56 607.58 lt
265.56 607.01 lt
265.56 606.44 lt
265.56 605.88 lt
265.56 605.31 lt
265.56 604.74 lt
265.56 604.17 lt
265.56 603.61 lt
265.56 603.04 lt
265.56 602.47 lt
265.56 601.91 lt
265.56 601.34 lt
265.56 600.77 lt
265.56 600.21 lt
265.56 599.64 lt
265.56 599.07 lt
265.56 598.51 lt
265.56 597.94 lt
265.56 597.37 lt
265.56 596.80 lt
stroke
265.56 597.66 mt
265.56 594.82 lt
stroke
266.97 596.24 mt
264.14 596.24 lt
stroke
0.2 setlinewidth
265.56 596.80 mt
265.56 596.24 lt
265.56 595.67 lt
265.56 595.10 lt
265.56 594.54 lt
265.56 593.97 lt
265.56 593.40 lt
265.56 592.84 lt
265.56 592.27 lt
265.56 591.70 lt
265.56 591.14 lt
265.56 590.57 lt
265.56 590.00 lt
265.56 589.43 lt
265.56 588.87 lt
265.56 588.30 lt
265.56 587.73 lt
265.56 587.17 lt
265.56 586.60 lt
265.56 586.03 lt
265.56 585.47 lt
265.56 584.90 lt
265.56 584.33 lt
265.56 583.77 lt
265.56 583.20 lt
265.56 582.63 lt
265.56 582.06 lt
265.56 581.50 lt
265.56 580.93 lt
265.56 580.36 lt
265.56 579.80 lt
265.56 579.23 lt
265.56 578.66 lt
265.56 578.10 lt
265.56 577.53 lt
265.56 576.96 lt
265.56 576.40 lt
265.56 575.83 lt
265.56 575.26 lt
265.56 574.69 lt
265.56 574.13 lt
265.56 573.56 lt
265.56 572.99 lt
265.56 572.43 lt
265.56 571.86 lt
265.56 571.29 lt
265.56 570.73 lt
265.56 570.16 lt
265.56 569.59 lt
265.56 569.03 lt
265.56 568.46 lt
stroke
265.56 569.31 mt
265.56 566.47 lt
stroke
266.97 567.89 mt
264.14 567.89 lt
stroke
0.2 setlinewidth
265.56 568.46 mt
265.56 567.89 lt
265.56 567.32 lt
265.56 566.76 lt
265.56 566.19 lt
265.56 565.62 lt
265.56 565.06 lt
265.56 564.49 lt
265.56 563.92 lt
265.56 563.36 lt
265.56 562.79 lt
265.56 562.22 lt
265.56 561.66 lt
265.56 561.09 lt
265.56 560.52 lt
265.56 559.95 lt
265.56 559.39 lt
265.56 558.82 lt
265.56 558.25 lt
265.56 557.69 lt
265.56 557.12 lt
265.56 556.55 lt
265.56 555.99 lt
265.56 555.42 lt
265.56 554.85 lt
265.56 554.29 lt
265.56 553.72 lt
265.56 553.15 lt
265.56 552.58 lt
265.56 552.02 lt
265.56 551.45 lt
265.56 550.88 lt
265.56 550.32 lt
265.56 549.75 lt
265.56 549.18 lt
265.56 548.62 lt
265.56 548.05 lt
265.56 547.48 lt
265.56 546.92 lt
265.56 546.35 lt
265.56 545.78 lt
265.56 545.21 lt
265.56 544.65 lt
265.58 544.08 lt
265.58 543.51 lt
265.58 542.95 lt
265.58 542.38 lt
265.58 541.81 lt
265.58 541.25 lt
265.58 540.68 lt
265.58 540.11 lt
stroke
265.56 540.96 mt
265.56 538.13 lt
stroke
266.97 539.54 mt
264.14 539.54 lt
stroke
0.2 setlinewidth
265.58 540.11 mt
265.58 539.54 lt
265.58 538.98 lt
265.58 538.41 lt
265.61 537.84 lt
265.61 537.28 lt
265.61 536.71 lt
265.61 536.14 lt
265.61 535.58 lt
265.64 535.01 lt
265.64 534.44 lt
265.64 533.88 lt
265.67 533.31 lt
265.67 532.74 lt
265.67 532.17 lt
265.70 531.61 lt
265.70 531.04 lt
265.73 530.47 lt
265.73 529.91 lt
265.75 529.34 lt
265.75 528.77 lt
265.78 528.21 lt
265.81 527.64 lt
265.81 527.07 lt
265.84 526.51 lt
265.87 525.94 lt
265.90 525.37 lt
265.92 524.80 lt
265.95 524.24 lt
265.98 523.67 lt
266.04 523.10 lt
266.07 522.54 lt
266.09 521.97 lt
266.15 521.40 lt
266.21 520.84 lt
266.24 520.27 lt
266.29 519.70 lt
266.35 519.14 lt
266.43 518.57 lt
266.49 518.00 lt
266.55 517.43 lt
266.63 516.87 lt
266.72 516.30 lt
266.80 515.73 lt
266.89 515.17 lt
267.00 514.60 lt
267.09 514.03 lt
267.20 513.47 lt
267.31 512.90 lt
267.45 512.33 lt
267.57 511.77 lt
stroke
265.56 512.62 mt
265.56 509.78 lt
stroke
266.97 511.20 mt
264.14 511.20 lt
stroke
0.2 setlinewidth
267.57 511.77 mt
267.71 511.20 lt
267.88 510.63 lt
268.02 510.06 lt
268.19 509.50 lt
268.36 508.93 lt
268.56 508.36 lt
268.76 507.80 lt
268.96 507.23 lt
269.18 506.66 lt
269.41 506.10 lt
269.67 505.53 lt
269.92 504.96 lt
270.20 504.40 lt
270.49 503.83 lt
270.80 503.26 lt
271.11 502.69 lt
271.45 502.13 lt
271.82 501.56 lt
272.19 500.99 lt
272.59 500.43 lt
272.98 499.86 lt
273.44 499.29 lt
273.89 498.73 lt
274.37 498.16 lt
274.88 497.59 lt
275.39 497.03 lt
275.96 496.46 lt
276.53 495.89 lt
277.15 495.32 lt
277.77 494.76 lt
278.45 494.19 lt
279.13 493.62 lt
279.87 493.06 lt
280.64 492.49 lt
281.43 491.92 lt
282.25 491.36 lt
283.13 490.79 lt
284.04 490.22 lt
284.97 489.66 lt
285.96 489.09 lt
286.99 488.52 lt
288.06 487.95 lt
289.20 487.39 lt
290.36 486.82 lt
291.58 486.25 lt
292.82 485.69 lt
294.16 485.12 lt
295.52 484.55 lt
296.93 483.99 lt
stroke
298.44 484.84 mt
298.44 482.00 lt
stroke
299.85 483.42 mt
297.02 483.42 lt
stroke
0.2 setlinewidth
296.93 483.99 mt
298.44 483.42 lt
stroke
265.56 484.27 mt
265.56 481.43 lt
stroke
266.97 482.85 mt
264.14 482.85 lt
stroke
0.2 setlinewidth
298.44 483.42 mt
299.97 482.85 lt
301.56 482.29 lt
303.23 481.72 lt
304.96 481.15 lt
306.74 480.58 lt
308.59 480.02 lt
310.51 479.45 lt
312.53 478.88 lt
314.59 478.32 lt
316.72 477.75 lt
318.96 477.18 lt
321.26 476.62 lt
323.64 476.05 lt
326.13 475.48 lt
328.68 474.92 lt
331.32 474.35 lt
334.07 473.78 lt
336.88 473.21 lt
339.82 472.65 lt
342.83 472.08 lt
345.95 471.51 lt
349.18 470.95 lt
352.52 470.38 lt
355.95 469.81 lt
359.50 469.25 lt
363.15 468.68 lt
366.95 468.11 lt
370.83 467.54 lt
374.86 466.98 lt
379.00 466.41 lt
383.28 465.84 lt
387.67 465.28 lt
392.21 464.71 lt
396.86 464.14 lt
401.68 463.58 lt
406.61 463.01 lt
411.71 462.44 lt
416.93 461.88 lt
422.31 461.31 lt
427.87 460.74 lt
433.56 460.17 lt
439.40 459.61 lt
445.41 459.04 lt
451.59 458.47 lt
457.94 457.91 lt
464.46 457.34 lt
471.15 456.77 lt
478.04 456.21 lt
485.10 455.64 lt
492.33 455.07 lt
stroke
showpage
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 595 841
%%DocumentsFonts: Times-Roman
%%EndComments
/Times-Roman findfont 12 scalefont setfont
/lt {lineto} def
/mt {moveto} def
/solid_line [] def
/fine_dotted_line [1] def
/fine_broken_line [2] def
/rough_broken_line [3] def
/rough_dotted_line [1 4] def
/center_line [4 2 1 2] def
/phantom_line [4 2 1 2 1 2] def
-1964.86 -1964.86 mt
-1964.86 2805.37 lt
2559.16 2805.37 lt
2559.16 -1964.86 lt
closepath
clip
newpath
22.64 22.64 translate
0 setgray
1 setlinecap
1 setlinejoin
0.2 setlinewidth
265.56 738.54 mt
265.56 455.07 lt
492.33 455.07 lt
492.33 738.54 lt
closepath
0.2 setlinewidth
stroke
322.25 739.95 mt
322.25 737.12 lt
stroke
323.67 738.54 mt
320.83 738.54 lt
stroke
378.94 739.95 mt
378.94 737.12 lt
stroke
380.36 738.54 mt
377.52 738.54 lt
stroke
435.63 739.95 mt
435.63 737.12 lt
stroke
437.05 738.54 mt
434.22 738.54 lt
stroke
492.33 739.95 mt
492.33 737.12 lt
stroke
493.74 738.54 mt
490.91 738.54 lt
stroke
save
newpath
237.21 511.77 mt
270 rotate
(temperature-x-) show
restore
save
newpath
500.83 653.50 mt
270 rotate
(nucleation rate) show
restore
save
newpath
500.83 738.54 mt
270 rotate
(I/V) show
restore
save
newpath
500.83 483.42 mt
270 rotate
(200GeV) show
restore
save
newpath
492.33 766.88 mt
270 rotate
(1.10) show
restore
save
newpath
370.44 766.88 mt
270 rotate
(0.55) show
restore
save
newpath
251.38 764.05 mt
270 rotate
(0.0) show
restore
save
newpath
251.38 707.36 mt
270 rotate
(0.1) show
restore
save
newpath
251.38 585.47 mt
270 rotate
(0.2) show
restore
save
newpath
251.38 457.91 mt
270 rotate
(0.35) show
restore
265.56 739.13 mt
265.56 736.30 lt
stroke
266.97 737.72 mt
264.14 737.72 lt
stroke
0.2 setlinewidth
265.56 737.72 mt
265.56 736.92 lt
265.56 736.10 lt
265.56 735.31 lt
265.56 734.48 lt
265.56 733.69 lt
265.56 732.87 lt
265.56 732.05 lt
265.56 731.25 lt
265.56 730.43 lt
265.56 729.64 lt
265.56 728.81 lt
265.56 728.02 lt
265.56 727.20 lt
265.56 726.38 lt
265.56 725.58 lt
265.56 724.76 lt
265.56 723.97 lt
265.56 723.14 lt
265.56 722.35 lt
265.56 721.53 lt
265.56 720.71 lt
265.56 719.91 lt
265.56 719.09 lt
265.56 718.30 lt
265.56 717.48 lt
265.56 716.68 lt
265.56 715.86 lt
265.56 715.04 lt
265.56 714.24 lt
265.56 713.42 lt
265.56 712.63 lt
265.56 711.81 lt
265.56 711.01 lt
265.56 710.19 lt
265.56 709.37 lt
265.56 708.57 lt
265.56 707.75 lt
265.56 706.96 lt
265.56 706.14 lt
265.56 705.34 lt
265.56 704.52 lt
265.56 703.70 lt
265.56 702.91 lt
265.56 702.08 lt
265.56 701.29 lt
265.56 700.47 lt
265.56 699.67 lt
265.56 698.85 lt
265.56 698.03 lt
stroke
265.56 698.65 mt
265.56 695.82 lt
stroke
266.97 697.24 mt
264.14 697.24 lt
stroke
0.2 setlinewidth
265.56 698.03 mt
265.56 697.24 lt
265.56 696.41 lt
265.56 695.62 lt
265.56 694.80 lt
265.56 694.00 lt
265.56 693.18 lt
265.56 692.36 lt
265.56 691.57 lt
265.56 690.74 lt
265.56 689.95 lt
265.56 689.13 lt
265.56 688.34 lt
265.56 687.51 lt
265.56 686.69 lt
265.56 685.90 lt
265.56 685.08 lt
265.56 684.28 lt
265.56 683.46 lt
265.56 682.67 lt
265.56 681.84 lt
265.56 681.02 lt
265.56 680.23 lt
265.56 679.41 lt
265.56 678.61 lt
265.56 677.79 lt
265.56 677.00 lt
265.56 676.17 lt
265.56 675.35 lt
265.56 674.56 lt
265.56 673.74 lt
265.56 672.94 lt
265.56 672.12 lt
265.56 671.33 lt
265.56 670.51 lt
265.56 669.68 lt
265.56 668.89 lt
265.56 668.07 lt
265.56 667.27 lt
265.56 666.45 lt
265.56 665.66 lt
265.56 664.84 lt
265.56 664.01 lt
265.56 663.22 lt
265.56 662.40 lt
265.56 661.60 lt
265.56 660.78 lt
265.56 659.99 lt
265.56 659.17 lt
265.56 658.34 lt
265.56 657.55 lt
stroke
265.56 658.15 mt
265.56 655.31 lt
stroke
266.97 656.73 mt
264.14 656.73 lt
stroke
0.2 setlinewidth
265.56 657.55 mt
265.56 656.73 lt
265.56 655.94 lt
265.56 655.11 lt
265.56 654.32 lt
265.56 653.50 lt
265.56 652.68 lt
265.56 651.88 lt
265.56 651.06 lt
265.56 650.27 lt
265.56 649.44 lt
265.56 648.65 lt
265.56 647.83 lt
265.56 647.01 lt
265.56 646.21 lt
265.56 645.39 lt
265.56 644.60 lt
265.56 643.77 lt
265.56 642.98 lt
265.56 642.16 lt
265.56 641.34 lt
265.56 640.54 lt
265.56 639.72 lt
265.56 638.93 lt
265.56 638.11 lt
265.56 637.31 lt
265.56 636.49 lt
265.56 635.67 lt
265.56 634.87 lt
265.56 634.05 lt
265.56 633.26 lt
265.56 632.44 lt
265.56 631.64 lt
265.56 630.82 lt
265.56 630.00 lt
265.56 629.20 lt
265.56 628.38 lt
265.56 627.59 lt
265.56 626.77 lt
265.56 625.97 lt
265.56 625.15 lt
265.56 624.33 lt
265.56 623.54 lt
265.56 622.71 lt
265.56 621.92 lt
265.56 621.10 lt
265.56 620.30 lt
265.56 619.48 lt
265.56 618.66 lt
265.56 617.87 lt
265.56 617.04 lt
stroke
265.56 617.67 mt
265.56 614.83 lt
stroke
266.97 616.25 mt
264.14 616.25 lt
stroke
0.2 setlinewidth
265.56 617.04 mt
265.56 616.25 lt
265.56 615.43 lt
265.56 614.63 lt
265.56 613.81 lt
265.56 612.99 lt
265.56 612.20 lt
265.56 611.37 lt
265.56 610.58 lt
265.56 609.76 lt
265.56 608.97 lt
265.56 608.14 lt
265.56 607.32 lt
265.56 606.53 lt
265.56 605.71 lt
265.56 604.91 lt
265.56 604.09 lt
265.56 603.30 lt
265.56 602.47 lt
265.56 601.65 lt
265.56 600.86 lt
265.56 600.04 lt
265.56 599.24 lt
265.56 598.42 lt
265.56 597.63 lt
265.56 596.80 lt
265.56 595.98 lt
265.56 595.19 lt
265.56 594.37 lt
265.56 593.57 lt
265.56 592.75 lt
265.56 591.96 lt
265.56 591.14 lt
265.56 590.31 lt
265.56 589.52 lt
265.56 588.70 lt
265.56 587.90 lt
265.56 587.08 lt
265.56 586.29 lt
265.56 585.47 lt
265.56 584.64 lt
265.56 583.85 lt
265.56 583.03 lt
265.56 582.23 lt
265.56 581.41 lt
265.56 580.62 lt
265.56 579.80 lt
265.56 578.97 lt
265.56 578.18 lt
265.56 577.36 lt
265.56 576.57 lt
stroke
265.56 577.16 mt
265.56 574.33 lt
stroke
266.97 575.74 mt
264.14 575.74 lt
stroke
0.2 setlinewidth
265.56 576.57 mt
265.56 575.74 lt
265.56 574.95 lt
265.56 574.13 lt
265.56 573.31 lt
265.56 572.51 lt
265.56 571.69 lt
265.56 570.90 lt
265.56 570.07 lt
265.56 569.28 lt
265.56 568.46 lt
265.56 567.64 lt
265.56 566.84 lt
265.56 566.02 lt
265.56 565.23 lt
265.56 564.40 lt
265.56 563.61 lt
265.56 562.79 lt
265.56 561.97 lt
265.56 561.17 lt
265.56 560.35 lt
265.56 559.56 lt
265.56 558.74 lt
265.56 557.94 lt
265.56 557.12 lt
265.56 556.30 lt
265.56 555.50 lt
265.56 554.68 lt
265.56 553.89 lt
265.56 553.07 lt
265.56 552.27 lt
265.56 551.45 lt
265.56 550.63 lt
265.56 549.83 lt
265.56 549.01 lt
265.56 548.22 lt
265.56 547.40 lt
265.56 546.60 lt
265.56 545.78 lt
265.56 544.96 lt
265.56 544.17 lt
265.56 543.34 lt
265.58 542.55 lt
265.58 541.73 lt
265.58 540.93 lt
265.58 540.11 lt
265.58 539.29 lt
265.58 538.50 lt
265.58 537.67 lt
265.61 536.88 lt
265.61 536.06 lt
stroke
265.56 536.68 mt
265.56 533.85 lt
stroke
266.97 535.26 mt
264.14 535.26 lt
stroke
0.2 setlinewidth
265.61 536.06 mt
265.61 535.26 lt
265.61 534.44 lt
265.64 533.62 lt
265.64 532.83 lt
265.67 532.00 lt
265.67 531.21 lt
265.70 530.39 lt
265.70 529.60 lt
265.73 528.77 lt
265.75 527.95 lt
265.78 527.16 lt
265.81 526.34 lt
265.84 525.54 lt
265.87 524.72 lt
265.92 523.93 lt
265.95 523.10 lt
266.01 522.28 lt
266.07 521.49 lt
266.12 520.67 lt
266.21 519.87 lt
266.26 519.05 lt
266.35 518.26 lt
266.43 517.43 lt
266.55 516.61 lt
266.66 515.82 lt
266.77 515.00 lt
266.89 514.20 lt
267.03 513.38 lt
267.20 512.59 lt
267.37 511.77 lt
267.54 510.94 lt
267.77 510.15 lt
267.96 509.33 lt
268.22 508.53 lt
268.48 507.71 lt
268.76 506.92 lt
269.07 506.10 lt
269.41 505.27 lt
269.75 504.48 lt
stroke
270.15 505.08 mt
270.15 502.24 lt
stroke
271.56 503.66 mt
268.73 503.66 lt
stroke
0.2 setlinewidth
269.75 504.48 mt
270.15 503.66 lt
270.57 502.86 lt
271.03 502.04 lt
271.51 501.25 lt
272.02 500.43 lt
272.59 499.60 lt
273.21 498.81 lt
273.86 497.99 lt
274.54 497.20 lt
275.31 496.37 lt
276.10 495.58 lt
stroke
265.56 496.17 mt
265.56 493.34 lt
stroke
266.97 494.76 mt
264.14 494.76 lt
stroke
0.2 setlinewidth
276.10 495.58 mt
276.95 494.76 lt
277.89 493.94 lt
278.85 493.14 lt
279.90 492.32 lt
281.03 491.53 lt
282.22 490.70 lt
283.50 489.91 lt
284.83 489.09 lt
286.28 488.27 lt
287.81 487.47 lt
289.42 486.65 lt
291.15 485.86 lt
292.97 485.03 lt
294.89 484.24 lt
296.96 483.42 lt
299.12 482.60 lt
301.41 481.80 lt
303.82 480.98 lt
306.40 480.19 lt
309.10 479.37 lt
311.96 478.57 lt
314.96 477.75 lt
318.11 476.93 lt
321.45 476.13 lt
324.94 475.31 lt
328.65 474.52 lt
332.51 473.70 lt
336.59 472.90 lt
340.87 472.08 lt
345.35 471.26 lt
350.06 470.46 lt
354.99 469.64 lt
360.15 468.85 lt
365.56 468.03 lt
371.20 467.23 lt
377.13 466.41 lt
383.31 465.59 lt
389.77 464.80 lt
396.52 463.97 lt
403.57 463.18 lt
410.92 462.36 lt
418.57 461.56 lt
426.56 460.74 lt
434.87 459.92 lt
443.54 459.13 lt
452.56 458.30 lt
461.91 457.51 lt
471.66 456.69 lt
481.81 455.89 lt
492.33 455.07 lt
stroke
showpage
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 595 841
%%DocumentsFonts: Times-Roman
%%EndComments
/Times-Roman findfont 12 scalefont setfont
/lt {lineto} def
/mt {moveto} def
/solid_line [] def
/fine_dotted_line [1] def
/fine_broken_line [2] def
/rough_broken_line [3] def
/rough_dotted_line [1 4] def
/center_line [4 2 1 2] def
/phantom_line [4 2 1 2 1 2] def
-1964.86 -1964.86 mt
-1964.86 2805.37 lt
2559.16 2805.37 lt
2559.16 -1964.86 lt
closepath
clip
newpath
22.64 22.64 translate
0 setgray
1 setlinecap
1 setlinejoin
0.2 setlinewidth
265.56 738.54 mt
265.56 455.07 lt
492.33 455.07 lt
492.33 738.54 lt
closepath
0.2 setlinewidth
stroke
322.25 739.95 mt
322.25 737.12 lt
stroke
323.67 738.54 mt
320.83 738.54 lt
stroke
378.94 739.95 mt
378.94 737.12 lt
stroke
380.36 738.54 mt
377.52 738.54 lt
stroke
435.63 739.95 mt
435.63 737.12 lt
stroke
437.05 738.54 mt
434.22 738.54 lt
stroke
492.33 739.95 mt
492.33 737.12 lt
stroke
493.74 738.54 mt
490.91 738.54 lt
stroke
save
newpath
237.21 511.77 mt
270 rotate
(time-scale) show
restore
save
newpath
500.83 710.19 mt
270 rotate
(surface) show
restore
save
newpath
500.83 483.42 mt
270 rotate
(0.01) show
restore
save
newpath
378.94 772.55 mt
270 rotate
(0.5) show
restore
save
newpath
492.33 772.55 mt
270 rotate
(1.0) show
restore
save
newpath
251.38 766.88 mt
270 rotate
(0.0) show
restore
save
newpath
251.38 602.47 mt
270 rotate
(6.0) show
restore
save
newpath
251.38 463.58 mt
270 rotate
(12.0) show
restore
265.56 739.95 mt
265.56 737.12 lt
stroke
266.97 738.54 mt
264.14 738.54 lt
stroke
0.2 setlinewidth
265.56 738.54 mt
275.19 732.64 lt
284.38 726.72 lt
293.16 720.82 lt
stroke
265.56 716.34 mt
265.56 713.51 lt
stroke
266.97 714.92 mt
264.14 714.92 lt
stroke
0.2 setlinewidth
293.16 720.82 mt
301.53 714.92 lt
309.44 709.00 lt
316.95 703.10 lt
323.95 697.21 lt
stroke
265.56 692.70 mt
265.56 689.87 lt
stroke
266.97 691.28 mt
264.14 691.28 lt
stroke
0.2 setlinewidth
323.95 697.21 mt
330.47 691.28 lt
336.51 685.39 lt
342.06 679.49 lt
347.28 673.57 lt
stroke
265.56 669.09 mt
265.56 666.25 lt
stroke
266.97 667.67 mt
264.14 667.67 lt
stroke
0.2 setlinewidth
347.28 673.57 mt
352.18 667.67 lt
356.86 661.77 lt
361.28 655.85 lt
365.45 649.95 lt
stroke
265.56 645.48 mt
265.56 642.64 lt
stroke
266.97 644.06 mt
264.14 644.06 lt
stroke
0.2 setlinewidth
365.45 649.95 mt
369.36 644.06 lt
373.02 638.13 lt
376.36 632.24 lt
379.45 626.34 lt
stroke
265.56 621.83 mt
265.56 619.00 lt
stroke
266.97 620.42 mt
264.14 620.42 lt
stroke
0.2 setlinewidth
379.45 626.34 mt
382.29 620.42 lt
384.84 614.52 lt
387.28 608.63 lt
389.71 602.70 lt
stroke
265.56 598.22 mt
265.56 595.39 lt
stroke
266.97 596.80 mt
264.14 596.80 lt
stroke
0.2 setlinewidth
389.71 602.70 mt
392.26 596.80 lt
395.07 590.91 lt
397.91 584.98 lt
400.54 579.09 lt
stroke
265.56 574.61 mt
265.56 571.77 lt
stroke
266.97 573.19 mt
264.14 573.19 lt
stroke
0.2 setlinewidth
400.54 579.09 mt
402.81 573.19 lt
404.31 567.27 lt
404.45 561.37 lt
402.50 555.48 lt
stroke
265.56 550.97 mt
265.56 548.13 lt
stroke
266.97 549.55 mt
264.14 549.55 lt
stroke
0.2 setlinewidth
402.50 555.48 mt
397.68 549.55 lt
389.51 543.66 lt
378.52 537.76 lt
365.42 531.83 lt
stroke
265.56 527.36 mt
265.56 524.52 lt
stroke
266.97 525.94 mt
264.14 525.94 lt
stroke
0.2 setlinewidth
365.42 531.83 mt
350.93 525.94 lt
335.85 520.04 lt
320.97 514.12 lt
307.08 508.22 lt
stroke
265.56 503.74 mt
265.56 500.91 lt
stroke
266.97 502.33 mt
264.14 502.33 lt
stroke
0.2 setlinewidth
307.08 508.22 mt
295.06 502.33 lt
285.45 496.40 lt
278.17 490.51 lt
272.78 484.61 lt
stroke
265.56 480.10 mt
265.56 477.27 lt
stroke
266.97 478.69 mt
264.14 478.69 lt
stroke
0.2 setlinewidth
272.78 484.61 mt
268.99 478.69 lt
266.41 472.79 lt
264.99 466.89 lt
264.73 460.97 lt
stroke
265.56 456.49 mt
265.56 453.66 lt
stroke
266.97 455.07 mt
264.14 455.07 lt
stroke
0.2 setlinewidth
264.73 460.97 mt
265.58 455.07 lt
stroke
fine_broken_line 0 setdash
0.2 setlinewidth
265.56 738.54 mt
265.56 738.54 lt
stroke
0.2 setlinewidth
265.56 738.54 mt
265.70 732.64 lt
stroke
0.2 setlinewidth
265.70 732.64 mt
266.75 726.72 lt
stroke
0.2 setlinewidth
266.75 726.72 mt
269.55 720.82 lt
stroke
0.2 setlinewidth
269.55 720.82 mt
274.97 714.92 lt
stroke
0.2 setlinewidth
274.97 714.92 mt
283.64 709.00 lt
stroke
0.2 setlinewidth
283.64 709.00 mt
295.97 703.10 lt
stroke
0.2 setlinewidth
295.97 703.10 mt
311.70 697.21 lt
stroke
0.2 setlinewidth
311.70 697.21 mt
329.82 691.28 lt
stroke
0.2 setlinewidth
329.82 691.28 mt
348.27 685.39 lt
stroke
0.2 setlinewidth
348.27 685.39 mt
364.14 679.49 lt
stroke
0.2 setlinewidth
364.14 679.49 mt
374.09 673.57 lt
stroke
0.2 setlinewidth
374.09 673.57 mt
375.37 667.67 lt
stroke
0.2 setlinewidth
375.37 667.67 mt
366.92 661.77 lt
stroke
0.2 setlinewidth
366.92 661.77 mt
350.17 655.85 lt
stroke
0.2 setlinewidth
350.17 655.85 mt
328.71 649.95 lt
stroke
0.2 setlinewidth
328.71 649.95 mt
307.20 644.06 lt
stroke
0.2 setlinewidth
307.20 644.06 mt
289.48 638.13 lt
stroke
0.2 setlinewidth
289.48 638.13 mt
277.38 632.24 lt
stroke
0.2 setlinewidth
277.38 632.24 mt
270.49 626.34 lt
stroke
0.2 setlinewidth
270.49 626.34 mt
267.26 620.42 lt
stroke
0.2 setlinewidth
267.26 620.42 mt
266.04 614.52 lt
stroke
0.2 setlinewidth
266.04 614.52 mt
265.67 608.63 lt
stroke
0.2 setlinewidth
265.67 608.63 mt
265.58 602.70 lt
stroke
0.2 setlinewidth
265.58 602.70 mt
265.56 596.80 lt
stroke
0.2 setlinewidth
265.56 596.80 mt
265.56 590.91 lt
stroke
0.2 setlinewidth
265.56 590.91 mt
265.56 584.98 lt
stroke
0.2 setlinewidth
265.56 584.98 mt
265.56 579.09 lt
stroke
0.2 setlinewidth
265.56 579.09 mt
265.56 573.19 lt
stroke
0.2 setlinewidth
265.56 573.19 mt
265.56 567.27 lt
stroke
0.2 setlinewidth
265.56 567.27 mt
265.56 561.37 lt
stroke
0.2 setlinewidth
265.56 561.37 mt
265.56 555.48 lt
stroke
0.2 setlinewidth
265.56 555.48 mt
265.56 549.55 lt
stroke
0.2 setlinewidth
265.56 549.55 mt
265.56 543.66 lt
stroke
0.2 setlinewidth
265.56 543.66 mt
265.56 537.76 lt
stroke
0.2 setlinewidth
265.56 537.76 mt
265.56 531.83 lt
stroke
0.2 setlinewidth
265.56 531.83 mt
265.56 525.94 lt
stroke
0.2 setlinewidth
265.56 525.94 mt
265.56 520.04 lt
stroke
0.2 setlinewidth
265.56 520.04 mt
265.56 514.12 lt
stroke
0.2 setlinewidth
265.56 514.12 mt
265.56 508.22 lt
stroke
0.2 setlinewidth
265.56 508.22 mt
265.56 502.33 lt
stroke
0.2 setlinewidth
265.56 502.33 mt
265.56 496.40 lt
stroke
0.2 setlinewidth
265.56 496.40 mt
265.56 490.51 lt
stroke
0.2 setlinewidth
265.56 490.51 mt
265.56 484.61 lt
stroke
0.2 setlinewidth
265.56 484.61 mt
265.56 478.69 lt
stroke
0.2 setlinewidth
265.56 478.69 mt
265.56 472.79 lt
stroke
0.2 setlinewidth
265.56 472.79 mt
265.56 466.89 lt
stroke
0.2 setlinewidth
265.56 466.89 mt
265.56 460.97 lt
stroke
0.2 setlinewidth
265.56 460.97 mt
265.56 455.07 lt
stroke
solid_line 0 setdash
showpage
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 595 841
%%DocumentsFonts: Times-Roman
%%EndComments
/Times-Roman findfont 12 scalefont setfont
/lt {lineto} def
/mt {moveto} def
/solid_line [] def
/fine_dotted_line [1] def
/fine_broken_line [2] def
/rough_broken_line [3] def
/rough_dotted_line [1 4] def
/center_line [4 2 1 2] def
/phantom_line [4 2 1 2 1 2] def
-1964.86 -1964.86 mt
-1964.86 2805.37 lt
2559.16 2805.37 lt
2559.16 -1964.86 lt
closepath
clip
newpath
22.64 22.64 translate
0 setgray
1 setlinecap
1 setlinejoin
0.2 setlinewidth
265.56 738.54 mt
265.56 455.07 lt
492.33 455.07 lt
492.33 738.54 lt
closepath
0.2 setlinewidth
stroke
322.25 739.95 mt
322.25 737.12 lt
stroke
323.67 738.54 mt
320.83 738.54 lt
stroke
378.94 739.95 mt
378.94 737.12 lt
stroke
380.36 738.54 mt
377.52 738.54 lt
stroke
435.63 739.95 mt
435.63 737.12 lt
stroke
437.05 738.54 mt
434.22 738.54 lt
stroke
492.33 739.95 mt
492.33 737.12 lt
stroke
493.74 738.54 mt
490.91 738.54 lt
stroke
save
newpath
237.21 511.77 mt
270 rotate
(time-scale) show
restore
save
newpath
500.83 710.19 mt
270 rotate
(volume) show
restore
save
newpath
500.83 483.42 mt
270 rotate
(0.01) show
restore
save
newpath
378.94 772.55 mt
270 rotate
(0.5) show
restore
save
newpath
492.33 772.55 mt
270 rotate
(1.0) show
restore
save
newpath
251.38 766.88 mt
270 rotate
(0.0) show
restore
save
newpath
251.38 602.47 mt
270 rotate
(6.0) show
restore
save
newpath
251.38 463.58 mt
270 rotate
(12.0) show
restore
265.56 739.95 mt
265.56 737.12 lt
stroke
266.97 738.54 mt
264.14 738.54 lt
stroke
0.2 setlinewidth
265.56 738.54 mt
269.50 732.64 lt
273.35 726.72 lt
277.15 720.82 lt
stroke
265.56 716.34 mt
265.56 713.51 lt
stroke
266.97 714.92 mt
264.14 714.92 lt
stroke
0.2 setlinewidth
277.15 720.82 mt
280.86 714.92 lt
284.46 709.00 lt
287.98 703.10 lt
291.38 697.21 lt
stroke
265.56 692.70 mt
265.56 689.87 lt
stroke
266.97 691.28 mt
264.14 691.28 lt
stroke
0.2 setlinewidth
291.38 697.21 mt
294.67 691.28 lt
297.81 685.39 lt
300.82 679.49 lt
303.74 673.57 lt
stroke
265.56 669.09 mt
265.56 666.25 lt
stroke
266.97 667.67 mt
264.14 667.67 lt
stroke
0.2 setlinewidth
303.74 673.57 mt
306.57 667.67 lt
309.29 661.77 lt
312.02 655.85 lt
314.68 649.95 lt
stroke
265.56 645.48 mt
265.56 642.64 lt
stroke
266.97 644.06 mt
264.14 644.06 lt
stroke
0.2 setlinewidth
314.68 649.95 mt
317.34 644.06 lt
320.04 638.13 lt
322.62 632.24 lt
324.91 626.34 lt
stroke
265.56 621.83 mt
265.56 619.00 lt
stroke
266.97 620.42 mt
264.14 620.42 lt
stroke
0.2 setlinewidth
324.91 626.34 mt
326.84 620.42 lt
328.31 614.52 lt
329.79 608.63 lt
331.86 602.70 lt
stroke
265.56 598.22 mt
265.56 595.39 lt
stroke
266.97 596.80 mt
264.14 596.80 lt
stroke
0.2 setlinewidth
331.86 602.70 mt
335.06 596.80 lt
339.79 590.91 lt
345.78 584.98 lt
352.55 579.09 lt
stroke
265.56 574.61 mt
265.56 571.77 lt
stroke
266.97 573.19 mt
264.14 573.19 lt
stroke
0.2 setlinewidth
352.55 579.09 mt
359.64 573.19 lt
366.78 567.27 lt
374.41 561.37 lt
383.05 555.48 lt
stroke
265.56 550.97 mt
265.56 548.13 lt
stroke
266.97 549.55 mt
264.14 549.55 lt
stroke
0.2 setlinewidth
383.05 555.48 mt
393.34 549.55 lt
405.59 543.66 lt
419.05 537.76 lt
432.77 531.83 lt
stroke
265.56 527.36 mt
265.56 524.52 lt
stroke
266.97 525.94 mt
264.14 525.94 lt
stroke
0.2 setlinewidth
432.77 531.83 mt
445.73 525.94 lt
457.09 520.04 lt
466.76 514.12 lt
474.67 508.22 lt
stroke
265.56 503.74 mt
265.56 500.91 lt
stroke
266.97 502.33 mt
264.14 502.33 lt
stroke
0.2 setlinewidth
474.67 508.22 mt
480.85 502.33 lt
485.35 496.40 lt
488.42 490.51 lt
490.31 484.61 lt
stroke
265.56 480.10 mt
265.56 477.27 lt
stroke
266.97 478.69 mt
264.14 478.69 lt
stroke
0.2 setlinewidth
490.31 484.61 mt
491.39 478.69 lt
491.93 472.79 lt
492.10 466.89 lt
492.16 460.97 lt
stroke
265.56 456.49 mt
265.56 453.66 lt
stroke
266.97 455.07 mt
264.14 455.07 lt
stroke
0.2 setlinewidth
492.16 460.97 mt
492.33 455.07 lt
stroke
fine_broken_line 0 setdash
0.2 setlinewidth
265.56 738.54 mt
265.56 738.54 lt
stroke
0.2 setlinewidth
265.56 738.54 mt
265.56 732.64 lt
stroke
0.2 setlinewidth
265.56 732.64 mt
265.70 726.72 lt
stroke
0.2 setlinewidth
265.70 726.72 mt
266.29 720.82 lt
stroke
0.2 setlinewidth
266.29 720.82 mt
267.91 714.92 lt
stroke
0.2 setlinewidth
267.91 714.92 mt
271.28 709.00 lt
stroke
0.2 setlinewidth
271.28 709.00 mt
277.26 703.10 lt
stroke
0.2 setlinewidth
277.26 703.10 mt
286.76 697.21 lt
stroke
0.2 setlinewidth
286.76 697.21 mt
300.53 691.28 lt
stroke
0.2 setlinewidth
300.53 691.28 mt
318.93 685.39 lt
stroke
0.2 setlinewidth
318.93 685.39 mt
341.69 679.49 lt
stroke
0.2 setlinewidth
341.69 679.49 mt
367.74 673.57 lt
stroke
0.2 setlinewidth
367.74 673.57 mt
395.24 667.67 lt
stroke
0.2 setlinewidth
395.24 667.67 mt
421.83 661.77 lt
stroke
0.2 setlinewidth
421.83 661.77 mt
445.22 655.85 lt
stroke
0.2 setlinewidth
445.22 655.85 mt
463.73 649.95 lt
stroke
0.2 setlinewidth
463.73 649.95 mt
476.79 644.06 lt
stroke
0.2 setlinewidth
476.79 644.06 mt
484.87 638.13 lt
stroke
0.2 setlinewidth
484.87 638.13 mt
489.24 632.24 lt
stroke
0.2 setlinewidth
489.24 632.24 mt
491.22 626.34 lt
stroke
0.2 setlinewidth
491.22 626.34 mt
491.99 620.42 lt
stroke
0.2 setlinewidth
491.99 620.42 mt
492.24 614.52 lt
stroke
0.2 setlinewidth
492.24 614.52 mt
492.30 608.63 lt
stroke
0.2 setlinewidth
492.30 608.63 mt
492.33 602.70 lt
stroke
0.2 setlinewidth
492.33 602.70 mt
492.33 596.80 lt
stroke
0.2 setlinewidth
492.33 596.80 mt
492.33 590.91 lt
stroke
0.2 setlinewidth
492.33 590.91 mt
492.33 584.98 lt
stroke
0.2 setlinewidth
492.33 584.98 mt
492.33 579.09 lt
stroke
0.2 setlinewidth
492.33 579.09 mt
492.33 573.19 lt
stroke
0.2 setlinewidth
492.33 573.19 mt
492.33 567.27 lt
stroke
0.2 setlinewidth
492.33 567.27 mt
492.33 561.37 lt
stroke
0.2 setlinewidth
492.33 561.37 mt
492.33 555.48 lt
stroke
0.2 setlinewidth
492.33 555.48 mt
492.33 549.55 lt
stroke
0.2 setlinewidth
492.33 549.55 mt
492.33 543.66 lt
stroke
0.2 setlinewidth
492.33 543.66 mt
492.33 537.76 lt
stroke
0.2 setlinewidth
492.33 537.76 mt
492.33 531.83 lt
stroke
0.2 setlinewidth
492.33 531.83 mt
492.33 525.94 lt
stroke
0.2 setlinewidth
492.33 525.94 mt
492.33 520.04 lt
stroke
0.2 setlinewidth
492.33 520.04 mt
492.33 514.12 lt
stroke
0.2 setlinewidth
492.33 514.12 mt
492.33 508.22 lt
stroke
0.2 setlinewidth
492.33 508.22 mt
492.33 502.33 lt
stroke
0.2 setlinewidth
492.33 502.33 mt
492.33 496.40 lt
stroke
0.2 setlinewidth
492.33 496.40 mt
492.33 490.51 lt
stroke
0.2 setlinewidth
492.33 490.51 mt
492.33 484.61 lt
stroke
0.2 setlinewidth
492.33 484.61 mt
492.33 478.69 lt
stroke
0.2 setlinewidth
492.33 478.69 mt
492.33 472.79 lt
stroke
0.2 setlinewidth
492.33 472.79 mt
492.33 466.89 lt
stroke
0.2 setlinewidth
492.33 466.89 mt
492.33 460.97 lt
stroke
0.2 setlinewidth
492.33 460.97 mt
492.33 455.07 lt
stroke
solid_line 0 setdash
showpage
